Towards Explainable Bit Error Tolerance of Resistive RAM-Based Binarized Neural Networks

Non-volatile memory, such as resistive RAM (RRAM), is an emerging energy-efficient storage, especially for low-power machine learning models on the edge. It is reported, however, that the bit error rate of RRAMs can be up to 3.3% in the ultra low-power setting, which might be crucial for many use cases. Binary neural networks (BNNs), a resource efficient variant of neural networks (NNs), can tolerate a certain percentage of errors without a loss in accuracy and demand lower resources in computation and storage. The bit error tolerance (BET) in BNNs can be achieved by flipping the weight signs during training, as proposed by Hirtzlin et al., but their method has a significant drawback, especially for fully connected neural networks (FCNN): The FCNNs overfit to the error rate used in training, which leads to low accuracy under lower error rates. In addition, the underlying principles of BET are not investigated. In this work, we improve the training for BET of BNNs and aim to explain this property. We propose straight-through gradient approximation to improve the weight-sign-flip training, by which BNNs adapt less to the bit error rates. To explain the achieved robustness, we define a metric that aims to measure BET without fault injection. We evaluate the metric and find that it correlates with accuracy over error rate for all FCNNs tested. Finally, we explore the influence of a novel regularizer that optimizes with respect to this metric, with the aim of providing a configurable trade-off in accuracy and BET.

==> plots/CIFAR_faulty_accuracy_test.tex <==
% %
%
% \documentclass[tikz,border=5pt]{standalone}
%
% \usepackage{xcolor}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \definecolor{1F77B4}{HTML}{1F77B4}
% \definecolor{FF7F0E}{HTML}{FF7F0E}
% \definecolor{2CA02C}{HTML}{2CA02C}
% \definecolor{D62728}{HTML}{D62728}
% \definecolor{9467BD}{HTML}{9467BD}
% \definecolor{8C564B}{HTML}{8C564B}
% \definecolor{E377C2}{HTML}{E377C2}
% \definecolor{7F7F7F}{HTML}{7F7F7F}
% \definecolor{BCBD22}{HTML}{BCBD22}
% \definecolor{17BECF}{HTML}{17BECF}
%
% \begin{document}
\begin{tikzpicture}
	\begin{axis}[
		width=\linewidth,
    height=5cm,
    width=6cm,
		xlabel=Bit Error Rate (\%),
		ytick distance=10,
		%ylabel=Accuracy (\%),
		legend pos=south west,
		title=\textbf{CNN CIFAR10}
	]

		\addplot+[line width=1pt,mark=none,color=1F77B4,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 79.86) +- (0.44392191505564643,0.44392191505564643)
			(0.5, 78.69333333333333) +- (0.31478387647541417,0.31478387647541417)
			(1.0, 78.07) +- (0.5975505557412372,0.5975505557412372)
			(1.5, 76.7) +- (0.599054811070463,0.599054811070463)
			(2.0, 75.27) +- (0.21118712081943047,0.21118712081943047)
			(2.5, 73.07) +- (0.8591080646034379,0.8591080646034379)
			(3.0, 71.13) +- (1.2758526560696581,1.2758526560696581)
			(3.5, 68.52) +- (1.0987568733194177,1.0987568733194177)
			(4.0, 66.57000000000001) +- (0.7647657593450817,0.7647657593450817)
			(4.5, 63.373333333333335) +- (1.0317083998021086,1.0317083998021086)
			(5.0, 60.196666666666665) +- (0.6367277457612648,0.6367277457612648)
			(5.5, 58.02333333333333) +- (0.9654129801397052,0.9654129801397052)
			(6.0, 55.31666666666666) +- (0.1596524001977053,0.1596524001977053)
			(6.5, 52.27) +- (0.6723590310739249,0.6723590310739249)
			(7.0, 49.14666666666667) +- (0.24390344173235926,0.24390344173235926)
			(7.5, 46.42666666666667) +- (0.1438363267359443,0.1438363267359443)
			(8.0, 42.07666666666667) +- (0.8204605752597491,0.8204605752597491)
			(8.5, 39.903333333333336) +- (0.691873463061624,0.691873463061624)
			(9.0, 37.79) +- (0.33674916480965295,0.33674916480965295)
			(9.5, 34.72) +- (0.5481483983983424,0.5481483983983424)
			(10.0, 32.18333333333334) +- (0.5230891149911495,0.5230891149911495) };
		\addlegendentry{No Reg.}
		\addplot+[line width=1pt,mark=none,color=FF7F0E,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 79.68) +- (0.12000000000000455,0.12000000000000455)
			(0.5, 79.10499999999999) +- (0.22500000000000142,0.22500000000000142)
			(1.0, 78.435) +- (0.15500000000000114,0.15500000000000114)
			(1.5, 77.63) +- (0.12999999999999545,0.12999999999999545)
			(2.0, 76.525) +- (0.4750000000000014,0.4750000000000014)
			(2.5, 75.455) +- (0.394999999999996,0.394999999999996)
			(3.0, 74.23) +- (0.23000000000000398,0.23000000000000398)
			(3.5, 72.38) +- (0.7100000000000009,0.7100000000000009)
			(4.0, 71.15) +- (0.6600000000000037,0.6600000000000037)
			(4.5, 69.705) +- (0.394999999999996,0.394999999999996)
			(5.0, 67.245) +- (0.9750000000000014,0.9750000000000014)
			(5.5, 65.305) +- (0.5850000000000009,0.5850000000000009)
			(6.0, 63.545) +- (0.754999999999999,0.754999999999999)
			(6.5, 61.379999999999995) +- (1.2800000000000047,1.2800000000000047)
			(7.0, 58.92) +- (1.6999999999999957,1.6999999999999957)
			(7.5, 56.080000000000005) +- (1.240000000000002,1.240000000000002)
			(8.0, 54.135) +- (0.32499999999999574,0.32499999999999574)
			(8.5, 51.02499999999999) +- (0.495000000000001,0.495000000000001)
			(9.0, 48.615) +- (0.7250000000000014,0.7250000000000014)
			(9.5, 45.495000000000005) +- (0.46499999999999986,0.46499999999999986)
			(10.0, 42.94) +- (0.9299999999999997,0.9299999999999997) };
		\addlegendentry{flip, $p=0.05$}
		\addplot+[line width=1pt,mark=none,color=2CA02C,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 78.235) +- (0.11499999999999488,0.11499999999999488)
			(0.5, 77.985) +- (0.2749999999999915,0.2749999999999915)
			(1.0, 77.25) +- (0.12000000000000455,0.12000000000000455)
			(1.5, 76.455) +- (0.125,0.125)
			(2.0, 75.655) +- (0.3050000000000068,0.3050000000000068)
			(2.5, 75.16) +- (0.21000000000000085,0.21000000000000085)
			(3.0, 73.925) +- (0.5450000000000017,0.5450000000000017)
			(3.5, 72.775) +- (0.4650000000000034,0.4650000000000034)
			(4.0, 71.285) +- (0.09499999999999886,0.09499999999999886)
			(4.5, 70.22999999999999) +- (0.020000000000003126,0.020000000000003126)
			(5.0, 68.66999999999999) +- (0.7100000000000009,0.7100000000000009)
			(5.5, 66.63) +- (0.7399999999999949,0.7399999999999949)
			(6.0, 65.16499999999999) +- (0.25500000000000256,0.25500000000000256)
			(6.5, 63.485) +- (0.42499999999999716,0.42499999999999716)
			(7.0, 61.59) +- (0.9399999999999942,0.9399999999999942)
			(7.5, 59.055) +- (0.8049999999999997,0.8049999999999997)
			(8.0, 56.815) +- (1.2749999999999986,1.2749999999999986)
			(8.5, 54.335) +- (0.40500000000000114,0.40500000000000114)
			(9.0, 51.3) +- (1.0500000000000007,1.0500000000000007)
			(9.5, 50.115) +- (0.2849999999999966,0.2849999999999966)
			(10.0, 46.33) +- (1.1000000000000014,1.1000000000000014) };
		\addlegendentry{flip, $p=0.1$}


	\end{axis}
\end{tikzpicture}
% \end{document}


==> plots/CIFAR_robustness_test.tex <==
% %
%
% \documentclass[tikz,border=5pt]{standalone}
%
% \usepackage{xcolor}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \definecolor{1F77B4}{HTML}{1F77B4}
% \definecolor{FF7F0E}{HTML}{FF7F0E}
% \definecolor{2CA02C}{HTML}{2CA02C}
% \definecolor{D62728}{HTML}{D62728}
% \definecolor{9467BD}{HTML}{9467BD}
% \definecolor{8C564B}{HTML}{8C564B}
% \definecolor{E377C2}{HTML}{E377C2}
% \definecolor{7F7F7F}{HTML}{7F7F7F}
% \definecolor{BCBD22}{HTML}{BCBD22}
% \definecolor{17BECF}{HTML}{17BECF}

% \begin{document}
\begin{tikzpicture}
	\begin{axis}[
    height=5cm,
    width=6cm,
		xlabel=b,
		%ylabel=robustness,
    title = \textbf{CNN CIFAR10},
		legend pos=south west
	]

		\addplot+[mark=none,color=1F77B4,error bars/.cd,y dir=both, y explicit] coordinates { (2, 0.8772832552591954) +- (6.87802879236594e-05,6.87802879236594e-05)
			(4, 0.8656692902247104) +- (0.00012663181623801673,0.00012663181623801673)
			(8, 0.8424547910690304) +- (0.0002309894833773609,0.0002309894833773609)
			(16, 0.7963663935661315) +- (0.0005450741055766111,0.0005450741055766111)
			(32, 0.7063244183858229) +- (0.0009423103681489004,0.0009423103681489004)
			(64, 0.5414370298385613) +- (0.0014076433938104984,0.0014076433938104984) };
		\addlegendentry{No Reg.}
		\addplot+[mark=none,color=FF7F0E,error bars/.cd,y dir=both, y explicit] coordinates { (2, 0.87771651148796) +- (9.149312973022461e-06,9.149312973022461e-06)
			(4, 0.866589576005935) +- (4.44352626799982e-05,4.44352626799982e-05)
			(8, 0.844226568937301) +- (0.00010302662849398514,0.00010302662849398514)
			(16, 0.7999554276466365) +- (0.0002039074897765003,0.0002039074897765003)
			(32, 0.713358551263809) +- (0.0002721846103669878,0.0002721846103669878)
			(64, 0.553226917982101) +- (0.00045600533485395944,0.00045600533485395944) };
		\addlegendentry{flip, $p=0.05$}
		\addplot+[mark=none,color=2CA02C,error bars/.cd,y dir=both, y explicit] coordinates { (2, 0.8781079351902006) +- (1.904368400551526e-05,1.904368400551526e-05)
			(4, 0.8672968745231626) +- (3.248453140253238e-05,3.248453140253238e-05)
			(8, 0.8457360267639156) +- (8.177757263150287e-05,8.177757263150287e-05)
			(16, 0.8028877377510066) +- (0.00010806322097750565,0.00010806322097750565)
			(32, 0.7191092967987056) +- (0.00022172927856450864,0.00022172927856450864)
			(64, 0.5644151568412775) +- (0.00026267766952547955,0.00026267766952547955) };
		\addlegendentry{flip, $p=0.1$}


	\end{axis}
\end{tikzpicture}
% \end{document}


==> plots/FASHION_faulty_accuracy_cnn.tex <==
%

%\documentclass[tikz,border=5pt]{standalone}

% \usepackage{xcolor}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \definecolor{1F77B4}{HTML}{1F77B4}
% \definecolor{FF7F0E}{HTML}{FF7F0E}
% \definecolor{2CA02C}{HTML}{2CA02C}
% \definecolor{D62728}{HTML}{D62728}
% \definecolor{9467BD}{HTML}{9467BD}
% \definecolor{8C564B}{HTML}{8C564B}
% \definecolor{E377C2}{HTML}{E377C2}
% \definecolor{7F7F7F}{HTML}{7F7F7F}
% \definecolor{BCBD22}{HTML}{BCBD22}
% \definecolor{17BECF}{HTML}{17BECF}

% \begin{document}
\begin{tikzpicture}
	\begin{axis}[
		width=\linewidth,
    height=5cm,
    width=6cm,
		xlabel=Bit Error Rate (\%),
		ytick distance=1,
% 		ylabel=Accuracy (\%),
    title = \textbf{CNN FashionMNIST},
		legend pos=south west
	]

		\addplot+[line width=1pt,mark=none,color=1F77B4,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 91.17500000000001) +- (0.09499999999999176,0.09499999999999176)
			(0.5, 91.19) +- (0.0,0.0)
			(1.0, 91.085) +- (0.045000000000001705,0.045000000000001705)
			(1.5, 90.85499999999999) +- (0.005000000000002558,0.005000000000002558)
			(2.0, 90.87) +- (0.07000000000000028,0.07000000000000028)
			(2.5, 90.87) +- (0.22000000000000597,0.22000000000000597)
			(3.0, 90.63) +- (0.05000000000000426,0.05000000000000426)
			(3.5, 90.35499999999999) +- (0.11500000000000199,0.11500000000000199)
			(4.0, 90.475) +- (0.15500000000000114,0.15500000000000114)
			(4.5, 90.105) +- (0.07500000000000284,0.07500000000000284)
			(5.0, 90.045) +- (0.045000000000001705,0.045000000000001705)
			(5.5, 89.86) +- (0.060000000000002274,0.060000000000002274)
			(6.0, 89.67) +- (0.04000000000000625,0.04000000000000625)
			(6.5, 89.42500000000001) +- (0.17500000000000426,0.17500000000000426)
			(7.0, 89.39) +- (0.10999999999999943,0.10999999999999943)
			(7.5, 88.965) +- (0.08499999999999375,0.08499999999999375)
			(8.0, 88.61) +- (0.35999999999999943,0.35999999999999943)
			(8.5, 88.36500000000001) +- (0.31500000000000483,0.31500000000000483)
			(9.0, 88.05000000000001) +- (0.0899999999999963,0.0899999999999963)
			(9.5, 87.57) +- (0.27999999999999403,0.27999999999999403)
			(10.0, 87.285) +- (0.07500000000000284,0.07500000000000284) };
		\addlegendentry{No Reg.}
		\addplot+[line width=1pt,mark=none,color=FF7F0E,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 91.11500000000001) +- (0.02499999999999858,0.02499999999999858)
			(0.5, 91.08500000000001) +- (0.10499999999999687,0.10499999999999687)
			(1.0, 91.14500000000001) +- (0.054999999999999716,0.054999999999999716)
			(1.5, 90.915) +- (0.07500000000000284,0.07500000000000284)
			(2.0, 90.83500000000001) +- (0.005000000000002558,0.005000000000002558)
			(2.5, 90.7) +- (0.09999999999999432,0.09999999999999432)
			(3.0, 90.785) +- (0.025000000000005684,0.025000000000005684)
			(3.5, 90.725) +- (0.2149999999999963,0.2149999999999963)
			(4.0, 90.55) +- (0.01999999999999602,0.01999999999999602)
			(4.5, 90.52) +- (0.060000000000002274,0.060000000000002274)
			(5.0, 90.53999999999999) +- (0.07000000000000028,0.07000000000000028)
			(5.5, 90.315) +- (0.23499999999999943,0.23499999999999943)
			(6.0, 90.17500000000001) +- (0.054999999999999716,0.054999999999999716)
			(6.5, 89.825) +- (0.015000000000000568,0.015000000000000568)
			(7.0, 89.745) +- (0.06499999999999773,0.06499999999999773)
			(7.5, 89.945) +- (0.18500000000000227,0.18500000000000227)
			(8.0, 89.65) +- (0.12000000000000455,0.12000000000000455)
			(8.5, 89.425) +- (0.0049999999999954525,0.0049999999999954525)
			(9.0, 89.255) +- (0.0049999999999954525,0.0049999999999954525)
			(9.5, 89.215) +- (0.015000000000000568,0.015000000000000568)
			(10.0, 88.895) +- (0.26500000000000057,0.26500000000000057) };
		\addlegendentry{flip, $p=0.05$}
		\addplot+[line width=1pt,mark=none,color=2CA02C,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 90.68) +- (0.11999999999999744,0.11999999999999744)
			(0.5, 90.72) +- (0.09000000000000341,0.09000000000000341)
			(1.0, 90.69999999999999) +- (0.03999999999999915,0.03999999999999915)
			(1.5, 90.62) +- (0.03999999999999915,0.03999999999999915)
			(2.0, 90.54499999999999) +- (0.02499999999999858,0.02499999999999858)
			(2.5, 90.69) +- (0.1700000000000017,0.1700000000000017)
			(3.0, 90.67500000000001) +- (0.035000000000003695,0.035000000000003695)
			(3.5, 90.53) +- (0.030000000000001137,0.030000000000001137)
			(4.0, 90.53) +- (0.01999999999999602,0.01999999999999602)
			(4.5, 90.57499999999999) +- (0.07499999999999574,0.07499999999999574)
			(5.0, 90.635) +- (0.045000000000001705,0.045000000000001705)
			(5.5, 90.61500000000001) +- (0.014999999999993463,0.014999999999993463)
			(6.0, 90.6) +- (0.13000000000000256,0.13000000000000256)
			(6.5, 90.52000000000001) +- (0.02999999999999403,0.02999999999999403)
			(7.0, 90.54) +- (0.1599999999999966,0.1599999999999966)
			(7.5, 90.41) +- (0.01999999999999602,0.01999999999999602)
			(8.0, 90.33500000000001) +- (0.02499999999999858,0.02499999999999858)
			(8.5, 90.3) +- (0.01999999999999602,0.01999999999999602)
			(9.0, 90.155) +- (0.045000000000001705,0.045000000000001705)
			(9.5, 90.2) +- (0.0,0.0)
			(10.0, 90.195) +- (0.005000000000002558,0.005000000000002558) };
		\addlegendentry{flip, $p=0.2$}


	\end{axis}
\end{tikzpicture}
% \end{document}


==> plots/FASHION_faulty_accuracy_mlp.tex <==
%

% \documentclass[tikz,border=5pt]{standalone}



% \begin{document}
\begin{tikzpicture}
	\begin{axis}[
		width=\linewidth,
		width=6cm,
    height=5cm,
		xlabel=Bit Error Rate (\%),
		ytick distance=1,
		ylabel=Accuracy (\%),
		legend pos=south west,
		title = \textbf{FCNN FashionMNIST}
	]

		\addplot+[line width=1pt,mark=none,color=1F77B4,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 90.04) +- (0.04999999999999716,0.04999999999999716)
			(0.5, 89.795) +- (0.09499999999999886,0.09499999999999886)
			(1.0, 89.77000000000001) +- (0.240000000000002,0.240000000000002)
			(1.5, 89.595) +- (0.09499999999999886,0.09499999999999886)
			(2.0, 89.455) +- (0.045000000000001705,0.045000000000001705)
			(2.5, 88.84) +- (0.21999999999999176,0.21999999999999176)
			(3.0, 88.91) +- (0.01999999999999602,0.01999999999999602)
			(3.5, 88.70500000000001) +- (0.02499999999999858,0.02499999999999858)
			(4.0, 88.41499999999999) +- (0.10499999999999687,0.10499999999999687)
			(4.5, 88.095) +- (0.015000000000000568,0.015000000000000568)
			(5.0, 87.79499999999999) +- (0.15499999999999403,0.15499999999999403)
			(5.5, 87.195) +- (0.005000000000002558,0.005000000000002558)
			(6.0, 86.805) +- (0.09500000000000597,0.09500000000000597)
			(6.5, 86.03) +- (0.020000000000010232,0.020000000000010232)
			(7.0, 85.325) +- (0.25499999999999545,0.25499999999999545)
			(7.5, 85.47999999999999) +- (0.19000000000000483,0.19000000000000483)
			(8.0, 84.45500000000001) +- (0.17500000000000426,0.17500000000000426)
			(8.5, 84.015) +- (0.14499999999999602,0.14499999999999602)
			(9.0, 82.905) +- (0.2749999999999915,0.2749999999999915)
			(9.5, 82.33) +- (0.0,0.0)
			(10.0, 81.41) +- (0.11000000000000654,0.11000000000000654) };
		\addlegendentry{No Reg.}
		\addplot+[line width=1pt,mark=none,color=FF7F0E,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 90.07) +- (0.07000000000000028,0.07000000000000028)
			(0.5, 89.86500000000001) +- (0.015000000000007674,0.015000000000007674)
			(1.0, 89.82499999999999) +- (0.10499999999999687,0.10499999999999687)
			(1.5, 89.905) +- (0.11499999999999488,0.11499999999999488)
			(2.0, 89.6) +- (0.14999999999999858,0.14999999999999858)
			(2.5, 89.515) +- (0.3149999999999977,0.3149999999999977)
			(3.0, 89.6) +- (0.020000000000003126,0.020000000000003126)
			(3.5, 89.48) +- (0.010000000000005116,0.010000000000005116)
			(4.0, 89.295) +- (0.045000000000001705,0.045000000000001705)
			(4.5, 89.11) +- (0.010000000000005116,0.010000000000005116)
			(5.0, 89.155) +- (0.15500000000000114,0.15500000000000114)
			(5.5, 88.995) +- (0.15499999999999403,0.15499999999999403)
			(6.0, 88.575) +- (0.11499999999999488,0.11499999999999488)
			(6.5, 88.33) +- (0.0,0.0)
			(7.0, 88.235) +- (0.06499999999999773,0.06499999999999773)
			(7.5, 87.625) +- (0.2149999999999963,0.2149999999999963)
			(8.0, 87.74000000000001) +- (0.020000000000003126,0.020000000000003126)
			(8.5, 87.305) +- (0.32499999999999574,0.32499999999999574)
			(9.0, 86.815) +- (0.11499999999999488,0.11499999999999488)
			(9.5, 86.65) +- (0.09999999999999432,0.09999999999999432)
			(10.0, 85.875) +- (0.34499999999999886,0.34499999999999886) };
		\addlegendentry{flip, $p=0.1$}
		\addplot+[line width=1pt,mark=none,color=2CA02C,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 89.15) +- (0.00999999999999801,0.00999999999999801)
			(0.5, 89.13) +- (0.05999999999999517,0.05999999999999517)
			(1.0, 89.275) +- (0.16499999999999915,0.16499999999999915)
			(1.5, 89.39500000000001) +- (0.09500000000000597,0.09500000000000597)
			(2.0, 89.13) +- (0.07000000000000739,0.07000000000000739)
			(2.5, 89.18) +- (0.07000000000000028,0.07000000000000028)
			(3.0, 89.16) +- (0.04999999999999716,0.04999999999999716)
			(3.5, 89.04) +- (0.25,0.25)
			(4.0, 89.13999999999999) +- (0.0800000000000054,0.0800000000000054)
			(4.5, 88.92) +- (0.01999999999999602,0.01999999999999602)
			(5.0, 88.95) +- (0.06999999999999318,0.06999999999999318)
			(5.5, 88.91) +- (0.00999999999999801,0.00999999999999801)
			(6.0, 88.93) +- (0.03999999999999915,0.03999999999999915)
			(6.5, 88.61) +- (0.0799999999999983,0.0799999999999983)
			(7.0, 88.6) +- (0.0899999999999963,0.0899999999999963)
			(7.5, 88.44500000000001) +- (0.17499999999999716,0.17499999999999716)
			(8.0, 88.4) +- (0.11999999999999744,0.11999999999999744)
			(8.5, 87.965) +- (0.19500000000000028,0.19500000000000028)
			(9.0, 87.91) +- (0.23999999999999488,0.23999999999999488)
			(9.5, 87.78999999999999) +- (0.19000000000000483,0.19000000000000483)
			(10.0, 87.35) +- (0.14000000000000057,0.14000000000000057) };
		\addlegendentry{flip, $p=0.2$}
		% \addlegendentry{RobustNN model mlp with \{'p': 0.2, 'type': 'flip'\}}


	\end{axis}
\end{tikzpicture}
% \end{document}


==> plots/FASHION_faulty_accuracy_test.tex <==
%

\documentclass[tikz,border=5pt]{standalone}

\usepackage{xcolor}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{FF7F0E}{HTML}{FF7F0E}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{8C564B}{HTML}{8C564B}
\definecolor{E377C2}{HTML}{E377C2}
\definecolor{7F7F7F}{HTML}{7F7F7F}
\definecolor{BCBD22}{HTML}{BCBD22}
\definecolor{17BECF}{HTML}{17BECF}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
		xlabel=fault rate,
		ylabel=accuracy,
		legend pos=north west
	]

		\addplot+[mark=none,color=1F77B4,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 90.04) +- (0.04999999999999716,0.04999999999999716)
			(0.5, 89.795) +- (0.09499999999999886,0.09499999999999886)
			(1.0, 89.77000000000001) +- (0.240000000000002,0.240000000000002)
			(1.5, 89.595) +- (0.09499999999999886,0.09499999999999886)
			(2.0, 89.455) +- (0.045000000000001705,0.045000000000001705)
			(2.5, 88.84) +- (0.21999999999999176,0.21999999999999176)
			(3.0, 88.91) +- (0.01999999999999602,0.01999999999999602)
			(3.5, 88.70500000000001) +- (0.02499999999999858,0.02499999999999858)
			(4.0, 88.41499999999999) +- (0.10499999999999687,0.10499999999999687)
			(4.5, 88.095) +- (0.015000000000000568,0.015000000000000568)
			(5.0, 87.79499999999999) +- (0.15499999999999403,0.15499999999999403)
			(5.5, 87.195) +- (0.005000000000002558,0.005000000000002558)
			(6.0, 86.805) +- (0.09500000000000597,0.09500000000000597)
			(6.5, 86.03) +- (0.020000000000010232,0.020000000000010232)
			(7.0, 85.325) +- (0.25499999999999545,0.25499999999999545)
			(7.5, 85.47999999999999) +- (0.19000000000000483,0.19000000000000483)
			(8.0, 84.45500000000001) +- (0.17500000000000426,0.17500000000000426)
			(8.5, 84.015) +- (0.14499999999999602,0.14499999999999602)
			(9.0, 82.905) +- (0.2749999999999915,0.2749999999999915)
			(9.5, 82.33) +- (0.0,0.0)
			(10.0, 81.41) +- (0.11000000000000654,0.11000000000000654) }; 
		\addlegendentry{RobustNN model mlp with No regularization} 
		\addplot+[mark=none,color=FF7F0E,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 89.96499999999999) +- (0.2049999999999983,0.2049999999999983)
			(0.5, 89.89500000000001) +- (0.054999999999999716,0.054999999999999716)
			(1.0, 89.64500000000001) +- (0.08500000000000085,0.08500000000000085)
			(1.5, 89.79499999999999) +- (0.035000000000003695,0.035000000000003695)
			(2.0, 89.64) +- (0.1700000000000017,0.1700000000000017)
			(2.5, 89.785) +- (0.03499999999999659,0.03499999999999659)
			(3.0, 89.34) +- (0.11999999999999744,0.11999999999999744)
			(3.5, 89.24000000000001) +- (0.11999999999999744,0.11999999999999744)
			(4.0, 88.885) +- (0.2049999999999983,0.2049999999999983)
			(4.5, 88.605) +- (0.18500000000000227,0.18500000000000227)
			(5.0, 88.545) +- (0.14499999999999602,0.14499999999999602)
			(5.5, 88.44) +- (0.22000000000000597,0.22000000000000597)
			(6.0, 87.945) +- (0.18499999999999517,0.18499999999999517)
			(6.5, 87.41499999999999) +- (0.08500000000000085,0.08500000000000085)
			(7.0, 87.32999999999998) +- (0.10000000000000142,0.10000000000000142)
			(7.5, 86.94) +- (0.03999999999999915,0.03999999999999915)
			(8.0, 86.695) +- (0.10499999999999687,0.10499999999999687)
			(8.5, 85.975) +- (0.1249999999999929,0.1249999999999929)
			(9.0, 85.35) +- (0.07000000000000028,0.07000000000000028)
			(9.5, 85.165) +- (0.07500000000000284,0.07500000000000284)
			(10.0, 84.54500000000002) +- (0.19500000000000028,0.19500000000000028) }; 
		\addlegendentry{RobustNN model mlp with \{'p': 0.05, 'type': 'flip'\}} 
		\addplot+[mark=none,color=2CA02C,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 90.07) +- (0.07000000000000028,0.07000000000000028)
			(0.5, 89.86500000000001) +- (0.015000000000007674,0.015000000000007674)
			(1.0, 89.82499999999999) +- (0.10499999999999687,0.10499999999999687)
			(1.5, 89.905) +- (0.11499999999999488,0.11499999999999488)
			(2.0, 89.6) +- (0.14999999999999858,0.14999999999999858)
			(2.5, 89.515) +- (0.3149999999999977,0.3149999999999977)
			(3.0, 89.6) +- (0.020000000000003126,0.020000000000003126)
			(3.5, 89.48) +- (0.010000000000005116,0.010000000000005116)
			(4.0, 89.295) +- (0.045000000000001705,0.045000000000001705)
			(4.5, 89.11) +- (0.010000000000005116,0.010000000000005116)
			(5.0, 89.155) +- (0.15500000000000114,0.15500000000000114)
			(5.5, 88.995) +- (0.15499999999999403,0.15499999999999403)
			(6.0, 88.575) +- (0.11499999999999488,0.11499999999999488)
			(6.5, 88.33) +- (0.0,0.0)
			(7.0, 88.235) +- (0.06499999999999773,0.06499999999999773)
			(7.5, 87.625) +- (0.2149999999999963,0.2149999999999963)
			(8.0, 87.74000000000001) +- (0.020000000000003126,0.020000000000003126)
			(8.5, 87.305) +- (0.32499999999999574,0.32499999999999574)
			(9.0, 86.815) +- (0.11499999999999488,0.11499999999999488)
			(9.5, 86.65) +- (0.09999999999999432,0.09999999999999432)
			(10.0, 85.875) +- (0.34499999999999886,0.34499999999999886) }; 
		\addlegendentry{RobustNN model mlp with \{'p': 0.1, 'type': 'flip'\}} 
		\addplot+[mark=none,color=D62728,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 89.15) +- (0.00999999999999801,0.00999999999999801)
			(0.5, 89.13) +- (0.05999999999999517,0.05999999999999517)
			(1.0, 89.275) +- (0.16499999999999915,0.16499999999999915)
			(1.5, 89.39500000000001) +- (0.09500000000000597,0.09500000000000597)
			(2.0, 89.13) +- (0.07000000000000739,0.07000000000000739)
			(2.5, 89.18) +- (0.07000000000000028,0.07000000000000028)
			(3.0, 89.16) +- (0.04999999999999716,0.04999999999999716)
			(3.5, 89.04) +- (0.25,0.25)
			(4.0, 89.13999999999999) +- (0.0800000000000054,0.0800000000000054)
			(4.5, 88.92) +- (0.01999999999999602,0.01999999999999602)
			(5.0, 88.95) +- (0.06999999999999318,0.06999999999999318)
			(5.5, 88.91) +- (0.00999999999999801,0.00999999999999801)
			(6.0, 88.93) +- (0.03999999999999915,0.03999999999999915)
			(6.5, 88.61) +- (0.0799999999999983,0.0799999999999983)
			(7.0, 88.6) +- (0.0899999999999963,0.0899999999999963)
			(7.5, 88.44500000000001) +- (0.17499999999999716,0.17499999999999716)
			(8.0, 88.4) +- (0.11999999999999744,0.11999999999999744)
			(8.5, 87.965) +- (0.19500000000000028,0.19500000000000028)
			(9.0, 87.91) +- (0.23999999999999488,0.23999999999999488)
			(9.5, 87.78999999999999) +- (0.19000000000000483,0.19000000000000483)
			(10.0, 87.35) +- (0.14000000000000057,0.14000000000000057) }; 
		\addlegendentry{RobustNN model mlp with \{'p': 0.2, 'type': 'flip'\}} 


	\end{axis}
\end{tikzpicture}
\end{document}
	

==> plots/FASHION_robustness_cnn.tex <==

\begin{tikzpicture}
	\begin{axis}[
		xlabel=b,
% 		ylabel= $T^{b}$,
    width=6cm,
    height=5cm,
    legend pos=south west,
		title = \textbf{CNN FashionMNIST},
	]

		\addplot+[mark=none,color=1F77B4,error bars/.cd,y dir=both, y explicit] coordinates { (2, 0.7342766821384425) +- (0.0008961260318754993,0.0008961260318754993)
			(4, 0.719299584627151) +- (0.0010122358798979603,0.0010122358798979603)
			(8, 0.6888613700866695) +- (0.0018235445022584673,0.0018235445022584673)
			(16, 0.633766263723373) +- (0.002435177564621027,0.002435177564621027)
			(32, 0.537660986185073) +- (0.0042911469936370294,0.0042911469936370294)
			(64, 0.3997108638286585) +- (0.0015845596790315108,0.0015845596790315108) };
		\addlegendentry{No Reg.}
		\addplot+[mark=none,color=FF7F0E,error bars/.cd,y dir=both, y explicit] coordinates { (2, 0.7331886589527126) +- (0.00042399764060951917,0.00042399764060951917)
			(4, 0.7155913412570944) +- (0.0008948147296904962,0.0008948147296904962)
			(8, 0.6829218566417691) +- (0.001771181821823009,0.001771181821823009)
			(16, 0.6197429001331325) +- (0.0009249746799465108,0.0009249746799465108)
			(32, 0.517264425754547) +- (0.004239261150359996,0.004239261150359996)
			(64, 0.37031896412372556) +- (0.00531445443630249,0.00531445443630249) };
		\addlegendentry{flip, $p=0.05$}
		\addplot+[mark=none,color=2CA02C,error bars/.cd,y dir=both, y explicit] coordinates { (2, 0.7330339252948761) +- (0.000488132238388006,0.000488132238388006)
			(4, 0.7157599925994871) +- (0.001242220401764027,0.001242220401764027)
			(8, 0.6828210353851311) +- (0.0023161768913270153,0.0023161768913270153)
			(16, 0.6197084188461295) +- (0.003651380538940485,0.003651380538940485)
			(32, 0.5197539925575255) +- (0.004332304000854492,0.004332304000854492)
			(64, 0.39254342019557953) +- (0.0030539482831954956,0.0030539482831954956) };
		\addlegendentry{flip, $p=0.1$}


	\end{axis}
\end{tikzpicture}


==> plots/FASHION_robustness_mlp.tex <==
%

\begin{tikzpicture}
	\begin{axis}[
		xlabel=b,
		ylabel= $T^{b}$,
    height=5cm,
    width=6cm,
		legend pos=south west,
		title = \textbf{FCNN FashionMNIST}
	]

		\addplot+[mark=none,color=1F77B4,error bars/.cd,y dir=both, y explicit] coordinates { (2, 0.6597501933574675) +- (4.500150680541992e-06,4.500150680541992e-06)
			(4, 0.652961283922195) +- (0.0001549422740940165,0.0001549422740940165)
			(8, 0.6395815908908841) +- (0.00018242001533497199,0.00018242001533497199)
			(16, 0.6123365759849546) +- (0.0006870031356815409,0.0006870031356815409)
			(32, 0.557473272085189) +- (0.0014204084873199463,0.0014204084873199463)
			(64, 0.447355911135673) +- (0.0030402392148969892,0.0030402392148969892) };
		\addlegendentry{No Reg.}
		\addplot+[mark=none,color=FF7F0E,error bars/.cd,y dir=both, y explicit] coordinates { (2, 0.660745322704315) +- (2.6583671569990752e-05,2.6583671569990752e-05)
			(4, 0.6547406315803521) +- (1.4305114746038239e-05,1.4305114746038239e-05)
			(8, 0.642780900001525) +- (9.316205978399106e-05,9.316205978399106e-05)
			(16, 0.6189983487129205) +- (0.00013065338134748972,0.00013065338134748972)
			(32, 0.5716938078403471) +- (0.0001007616519930199,0.0001007616519930199)
			(64, 0.47888298332691154) +- (0.0001787692308424793,0.0001787692308424793) };
		\addlegendentry{flip, $p=0.1$}
		\addplot+[mark=none,color=2CA02C,error bars/.cd,y dir=both, y explicit] coordinates { (2, 0.6615693569183345) +- (6.347894668551346e-05,6.347894668551346e-05)
			(4, 0.6564982831478116) +- (7.590651512145996e-05,7.590651512145996e-05)
			(8, 0.6462543308734885) +- (9.819865226751157e-05,9.819865226751157e-05)
			(16, 0.625774502754211) +- (2.9385089873990022e-05,2.9385089873990022e-05)
			(32, 0.58544972538948) +- (0.00012835860252402576,0.00012835860252402576)
			(64, 0.5069977939128871) +- (0.0004746615886689898,0.0004746615886689898) };
		\addlegendentry{flip, $p=0.2$}

	\end{axis}
\end{tikzpicture}


==> plots/fashion-maxb-faulty-accuracy.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Bit Error Rate (\%),
  	ylabel= Accuracy (\%),
    width=6cm,
    height=5cm,
    legend pos=south west,
		title = \textbf{FCNN FashionMNIST},
	]
	]

		\addplot+[mark=none,color=1F77B4,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 90.04) +- (0.04999999999999716,0.04999999999999716)
			(0.5, 89.715) +- (0.03499999999999659,0.03499999999999659)
			(1.0, 89.725) +- (0.014999999999993463,0.014999999999993463)
			(1.5, 89.56) +- (0.10999999999999943,0.10999999999999943)
			(2.0, 89.33500000000001) +- (0.11500000000000199,0.11500000000000199)
			(2.5, 89.055) +- (0.17499999999999716,0.17499999999999716)
			(3.0, 88.95500000000001) +- (0.07499999999999574,0.07499999999999574)
			(3.5, 88.525) +- (0.13500000000000512,0.13500000000000512)
			(4.0, 88.29) +- (0.01999999999999602,0.01999999999999602)
			(4.5, 87.92500000000001) +- (0.054999999999999716,0.054999999999999716)
			(5.0, 87.28999999999999) +- (0.28999999999999915,0.28999999999999915)
			(5.5, 87.57) +- (0.21000000000000085,0.21000000000000085)
			(6.0, 86.91) +- (0.05000000000000426,0.05000000000000426)
			(6.5, 86.425) +- (0.09499999999999886,0.09499999999999886)
			(7.0, 85.945) +- (0.15499999999999403,0.15499999999999403)
			(7.5, 85.195) +- (0.08500000000000085,0.08500000000000085)
			(8.0, 84.59) +- (0.12999999999999545,0.12999999999999545)
			(8.5, 83.77000000000001) +- (0.22999999999999687,0.22999999999999687)
			(9.0, 83.125) +- (0.045000000000001705,0.045000000000001705)
			(9.5, 82.16499999999999) +- (0.11500000000000199,0.11500000000000199)
			(10.0, 81.28) +- (0.19999999999999576,0.19999999999999576) };
		\addlegendentry{No reg.}
		\addplot+[mark=none,color=FF7F0E,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 89.655) +- (0.054999999999999716,0.054999999999999716)
			(0.5, 89.345) +- (0.035000000000003695,0.035000000000003695)
			(1.0, 89.405) +- (0.125,0.125)
			(1.5, 89.07) +- (0.05000000000000426,0.05000000000000426)
			(2.0, 88.995) +- (0.015000000000000568,0.015000000000000568)
			(2.5, 88.435) +- (0.054999999999999716,0.054999999999999716)
			(3.0, 88.22) +- (0.259999999999998,0.259999999999998)
			(3.5, 87.965) +- (0.1250000000000071,0.1250000000000071)
			(4.0, 87.565) +- (0.10499999999999687,0.10499999999999687)
			(4.5, 86.785) +- (0.2850000000000037,0.2850000000000037)
			(5.0, 86.59) +- (0.02999999999999403,0.02999999999999403)
			(5.5, 85.65) +- (0.11999999999999744,0.11999999999999744)
			(6.0, 85.11) +- (0.23000000000000398,0.23000000000000398)
			(6.5, 84.105) +- (0.125,0.125)
			(7.0, 83.19) +- (0.20000000000000284,0.20000000000000284)
			(7.5, 81.77) +- (0.0,0.0)
			(8.0, 80.155) +- (0.07500000000000284,0.07500000000000284)
			(8.5, 78.965) +- (0.10499999999999687,0.10499999999999687)
			(9.0, 77.225) +- (0.5150000000000006,0.5150000000000006)
			(9.5, 75.515) +- (0.0049999999999954525,0.0049999999999954525)
			(10.0, 73.44) +- (0.06999999999999318,0.06999999999999318) };
		\addlegendentry{$b:32, \lambda:10^{-4}$}
		\addplot+[mark=none,color=2CA02C,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 87.13499999999999) +- (0.10499999999999687,0.10499999999999687)
			(0.5, 86.83) +- (0.060000000000002274,0.060000000000002274)
			(1.0, 86.725) +- (0.34500000000000597,0.34500000000000597)
			(1.5, 86.785) +- (0.19500000000000028,0.19500000000000028)
			(2.0, 86.20500000000001) +- (0.054999999999999716,0.054999999999999716)
			(2.5, 86.01) +- (0.060000000000002274,0.060000000000002274)
			(3.0, 85.67) +- (0.12000000000000455,0.12000000000000455)
			(3.5, 85.405) +- (0.11500000000000199,0.11500000000000199)
			(4.0, 84.91) +- (0.29999999999999716,0.29999999999999716)
			(4.5, 84.275) +- (0.2050000000000054,0.2050000000000054)
			(5.0, 83.53999999999999) +- (0.1600000000000037,0.1600000000000037)
			(5.5, 82.98499999999999) +- (0.3049999999999997,0.3049999999999997)
			(6.0, 81.935) +- (0.08500000000000796,0.08500000000000796)
			(6.5, 81.53999999999999) +- (0.5800000000000054,0.5800000000000054)
			(7.0, 79.73) +- (0.21999999999999886,0.21999999999999886)
			(7.5, 78.64) +- (0.35999999999999943,0.35999999999999943)
			(8.0, 77.14500000000001) +- (0.07499999999999574,0.07499999999999574)
			(8.5, 75.435) +- (0.8149999999999977,0.8149999999999977)
			(9.0, 73.78999999999999) +- (1.029999999999994,1.029999999999994)
			(9.5, 72.43) +- (0.9299999999999997,0.9299999999999997)
			(10.0, 70.69999999999999) +- (1.3099999999999952,1.3099999999999952) };
		\addlegendentry{$b:64, \lambda:10^{-3}$}

	\end{axis}
\end{tikzpicture}


==> plots/fashion-maxb-robustness.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel=b,
		ylabel= $T^{b}$,
    height=5cm,
    width=6cm,
		legend pos=south west,
		title = \textbf{FCNN FashionMNIST}
	]	
		\addplot+[mark=none,color=1F77B4,error bars/.cd,y dir=both, y explicit] coordinates { (2, 0.6597501933574675) +- (4.500150680541992e-06,4.500150680541992e-06)
			(4, 0.652961283922195) +- (0.0001549422740940165,0.0001549422740940165)
			(8, 0.6395815908908841) +- (0.00018242001533497199,0.00018242001533497199)
			(16, 0.6123365759849546) +- (0.0006870031356815409,0.0006870031356815409)
			(32, 0.557473272085189) +- (0.0014204084873199463,0.0014204084873199463)
			(64, 0.447355911135673) +- (0.0030402392148969892,0.0030402392148969892) }; 
			\addlegendentry{No reg.} 
		\addplot+[mark=none,color=FF7F0E,error bars/.cd,y dir=both, y explicit] coordinates { (2, 0.6649628877639766) +- (0.0001181960105895441,0.0001181960105895441)
			(4, 0.6632128655910485) +- (0.0002647936344145063,0.0002647936344145063)
			(8, 0.659879028797149) +- (0.0005375742912289705,0.0005375742912289705)
			(16, 0.6529803574085231) +- (0.0011648237705230158,0.0011648237705230158)
			(32, 0.638202399015426) +- (0.0023247897624970038,0.0023247897624970038)
			(64, 0.6011743545532225) +- (0.004878938198089489,0.004878938198089489) }; 
		
		\addlegendentry{$b:32, \lambda:10^{-4}$} 
		\addplot+[mark=none,color=2CA02C,error bars/.cd,y dir=both, y explicit] coordinates { (2, 0.6659927666187281) +- (6.0111284255981445e-05,6.0111284255981445e-05)
			(4, 0.6651248335838316) +- (5.4001808166503906e-05,5.4001808166503906e-05)
			(8, 0.6636174917221065) +- (6.264448165854697e-05,6.264448165854697e-05)
			(16, 0.6604556441307061) +- (0.00014752149581903629,0.00014752149581903629)
			(32, 0.6538803279399871) +- (0.00042530894279502185,0.00042530894279502185)
			(64, 0.635954827070236) +- (0.0021584331989289995,0.0021584331989289995) }; 
		
		\addlegendentry{$b:64, \lambda:10^{-3}$}


	\end{axis}
\end{tikzpicture}


==> plots/fashion_recomputed_cnn.tex <==

\begin{tikzpicture}
	\begin{axis}[
		xlabel=Bit Error Rate (\%),
% 		ylabel= $T^{b}$,
    width=6cm,
    height=5cm,
    legend pos=south west,
		title = \textbf{CNN FashionMNIST},
	]
		\addplot+[line width=1pt, mark=none,color=1F77B4,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 91.17500000000001) +- (0.09499999999999176,0.09499999999999176)
			(0.5, 90.92500000000001) +- (0.005000000000002558,0.005000000000002558)
			(1.0, 90.75) +- (0.25,0.25)
			(1.5, 90.555) +- (0.19500000000000028,0.19500000000000028)
			(2.0, 90.38) +- (0.4899999999999949,0.4899999999999949)
			(2.5, 90.185) +- (0.10500000000000398,0.10500000000000398)
			(3.0, 89.655) +- (0.005000000000002558,0.005000000000002558)
			(3.5, 89.265) +- (0.19499999999999318,0.19499999999999318)
			(4.0, 88.72999999999999) +- (0.21000000000000085,0.21000000000000085)
			(4.5, 88.26499999999999) +- (0.384999999999998,0.384999999999998)
			(5.0, 87.80000000000001) +- (0.6399999999999935,0.6399999999999935)
			(5.5, 87.045) +- (0.34499999999999886,0.34499999999999886)
			(6.0, 86.18) +- (0.38000000000000256,0.38000000000000256)
			(6.5, 84.805) +- (0.6749999999999972,0.6749999999999972)
			(7.0, 84.82) +- (0.7899999999999991,0.7899999999999991)
			(7.5, 83.35) +- (0.8000000000000043,0.8000000000000043)
			(8.0, 82.155) +- (1.1550000000000011,1.1550000000000011)
			(8.5, 80.47500000000001) +- (1.0450000000000017,1.0450000000000017)
			(9.0, 78.975) +- (0.3749999999999929,0.3749999999999929)
			(9.5, 76.81) +- (1.9000000000000057,1.9000000000000057)
			(10.0, 75.64000000000001) +- (2.0700000000000003,2.0700000000000003) };
		\addlegendentry{No Reg.}
		\addplot+[line width=1pt, mark=none,color=FF7F0E,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 91.395) +- (0.15500000000000114,0.15500000000000114)
			(0.5, 91.35499999999999) +- (0.11500000000000199,0.11500000000000199)
			(1.0, 91.16499999999999) +- (0.16499999999999915,0.16499999999999915)
			(1.5, 90.975) +- (0.22500000000000142,0.22500000000000142)
			(2.0, 90.67) +- (0.1799999999999926,0.1799999999999926)
			(2.5, 90.36500000000001) +- (0.1250000000000071,0.1250000000000071)
			(3.0, 90.235) +- (0.0049999999999954525,0.0049999999999954525)
			(3.5, 89.905) +- (0.24499999999999744,0.24499999999999744)
			(4.0, 89.825) +- (0.3149999999999977,0.3149999999999977)
			(4.5, 89.16) +- (0.28999999999999915,0.28999999999999915)
			(5.0, 89.16499999999999) +- (0.2949999999999946,0.2949999999999946)
			(5.5, 88.45) +- (0.10999999999999943,0.10999999999999943)
			(6.0, 88.25999999999999) +- (0.17999999999999972,0.17999999999999972)
			(6.5, 87.91) +- (0.21000000000000085,0.21000000000000085)
			(7.0, 86.72) +- (0.5500000000000043,0.5500000000000043)
			(7.5, 86.27) +- (0.6700000000000017,0.6700000000000017)
			(8.0, 85.195) +- (1.3950000000000031,1.3950000000000031)
			(8.5, 84.1) +- (0.740000000000002,0.740000000000002)
			(9.0, 83.41499999999999) +- (0.5749999999999957,0.5749999999999957)
			(9.5, 82.14) +- (1.4000000000000057,1.4000000000000057)
			(10.0, 79.845) +- (2.7249999999999943,2.7249999999999943) };
		\addlegendentry{flip, $p=0.05$}
		\addplot+[line width=1pt, mark=none,color=2CA02C,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 90.68) +- (0.11999999999999744,0.11999999999999744)
			(0.5, 90.58) +- (0.04000000000000625,0.04000000000000625)
			(1.0, 90.4) +- (0.0800000000000054,0.0800000000000054)
			(1.5, 90.395) +- (0.07500000000000284,0.07500000000000284)
			(2.0, 90.36500000000001) +- (0.134999999999998,0.134999999999998)
			(2.5, 90.0) +- (0.01999999999999602,0.01999999999999602)
			(3.0, 89.82) +- (0.13999999999999346,0.13999999999999346)
			(3.5, 89.58500000000001) +- (0.16499999999999915,0.16499999999999915)
			(4.0, 89.22) +- (0.030000000000001137,0.030000000000001137)
			(4.5, 89.09) +- (0.00999999999999801,0.00999999999999801)
			(5.0, 88.475) +- (0.4450000000000003,0.4450000000000003)
			(5.5, 88.225) +- (0.17500000000000426,0.17500000000000426)
			(6.0, 87.725) +- (0.26499999999999346,0.26499999999999346)
			(6.5, 87.44999999999999) +- (0.03999999999999915,0.03999999999999915)
			(7.0, 86.58000000000001) +- (0.3200000000000003,0.3200000000000003)
			(7.5, 85.83500000000001) +- (0.8350000000000009,0.8350000000000009)
			(8.0, 84.95) +- (0.10999999999999943,0.10999999999999943)
			(8.5, 84.305) +- (0.7449999999999973,0.7449999999999973)
			(9.0, 83.35499999999999) +- (0.32499999999999574,0.32499999999999574)
			(9.5, 82.17) +- (0.21999999999999886,0.21999999999999886)
			(10.0, 80.785) +- (0.4450000000000003,0.4450000000000003) };
		\addlegendentry{flip, $p=0.1$}


	\end{axis}
\end{tikzpicture}


==> plots/fashion_recomputed_mlp.tex <==
%

\documentclass[tikz,border=5pt]{standalone}

\usepackage{xcolor}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\definecolor{1F77B4}{HTML}{1F77B4}
\definecolor{FF7F0E}{HTML}{FF7F0E}
\definecolor{2CA02C}{HTML}{2CA02C}
\definecolor{D62728}{HTML}{D62728}
\definecolor{9467BD}{HTML}{9467BD}
\definecolor{8C564B}{HTML}{8C564B}
\definecolor{E377C2}{HTML}{E377C2}
\definecolor{7F7F7F}{HTML}{7F7F7F}
\definecolor{BCBD22}{HTML}{BCBD22}
\definecolor{17BECF}{HTML}{17BECF}

\begin{document}
\begin{tikzpicture}
	\begin{axis}[
		xlabel=fault rate,
		ylabel=accuracy,
		legend pos=north west
	]

		\addplot+[mark=none,color=1F77B4,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 90.04) +- (0.04999999999999716,0.04999999999999716)
			(0.5, 89.715) +- (0.03499999999999659,0.03499999999999659)
			(1.0, 89.725) +- (0.014999999999993463,0.014999999999993463)
			(1.5, 89.56) +- (0.10999999999999943,0.10999999999999943)
			(2.0, 89.33500000000001) +- (0.11500000000000199,0.11500000000000199)
			(2.5, 89.055) +- (0.17499999999999716,0.17499999999999716)
			(3.0, 88.95500000000001) +- (0.07499999999999574,0.07499999999999574)
			(3.5, 88.525) +- (0.13500000000000512,0.13500000000000512)
			(4.0, 88.29) +- (0.01999999999999602,0.01999999999999602)
			(4.5, 87.92500000000001) +- (0.054999999999999716,0.054999999999999716)
			(5.0, 87.28999999999999) +- (0.28999999999999915,0.28999999999999915)
			(5.5, 87.57) +- (0.21000000000000085,0.21000000000000085)
			(6.0, 86.91) +- (0.05000000000000426,0.05000000000000426)
			(6.5, 86.425) +- (0.09499999999999886,0.09499999999999886)
			(7.0, 85.945) +- (0.15499999999999403,0.15499999999999403)
			(7.5, 85.195) +- (0.08500000000000085,0.08500000000000085)
			(8.0, 84.59) +- (0.12999999999999545,0.12999999999999545)
			(8.5, 83.77000000000001) +- (0.22999999999999687,0.22999999999999687)
			(9.0, 83.125) +- (0.045000000000001705,0.045000000000001705)
			(9.5, 82.16499999999999) +- (0.11500000000000199,0.11500000000000199)
			(10.0, 81.28) +- (0.19999999999999576,0.19999999999999576) }; 
		\addlegendentry{RobustNN model mlp with No regularization} 
		\addplot+[mark=none,color=FF7F0E,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 90.07) +- (0.07000000000000028,0.07000000000000028)
			(0.5, 89.89999999999999) +- (0.14000000000000057,0.14000000000000057)
			(1.0, 89.86000000000001) +- (0.020000000000003126,0.020000000000003126)
			(1.5, 89.61500000000001) +- (0.134999999999998,0.134999999999998)
			(2.0, 89.805) +- (0.005000000000002558,0.005000000000002558)
			(2.5, 89.66) +- (0.020000000000003126,0.020000000000003126)
			(3.0, 89.5) +- (0.259999999999998,0.259999999999998)
			(3.5, 89.475) +- (0.24499999999999744,0.24499999999999744)
			(4.0, 89.285) +- (0.08500000000000085,0.08500000000000085)
			(4.5, 89.17999999999999) +- (0.030000000000001137,0.030000000000001137)
			(5.0, 88.91499999999999) +- (0.06500000000000483,0.06500000000000483)
			(5.5, 88.84) +- (0.04999999999999716,0.04999999999999716)
			(6.0, 88.695) +- (0.15500000000000114,0.15500000000000114)
			(6.5, 88.31) +- (0.0799999999999983,0.0799999999999983)
			(7.0, 88.11) +- (0.1600000000000108,0.1600000000000108)
			(7.5, 87.67999999999999) +- (0.04999999999999716,0.04999999999999716)
			(8.0, 87.695) +- (0.09500000000000597,0.09500000000000597)
			(8.5, 87.375) +- (0.16499999999999915,0.16499999999999915)
			(9.0, 86.89500000000001) +- (0.5449999999999946,0.5449999999999946)
			(9.5, 86.30499999999999) +- (0.3149999999999977,0.3149999999999977)
			(10.0, 86.30000000000001) +- (0.00999999999999801,0.00999999999999801) }; 
		\addlegendentry{RobustNN model mlp with \{'p': 0.1, 'type': 'flip'\}} 
		\addplot+[mark=none,color=2CA02C,error bars/.cd,y dir=both, y explicit] coordinates { (0.0, 89.15) +- (0.00999999999999801,0.00999999999999801)
			(0.5, 89.16) +- (0.1599999999999966,0.1599999999999966)
			(1.0, 89.28) +- (0.14000000000000057,0.14000000000000057)
			(1.5, 89.16499999999999) +- (0.15499999999999403,0.15499999999999403)
			(2.0, 89.31) +- (0.0799999999999983,0.0799999999999983)
			(2.5, 89.275) +- (0.1250000000000071,0.1250000000000071)
			(3.0, 89.18) +- (0.10000000000000142,0.10000000000000142)
			(3.5, 88.975) +- (0.025000000000005684,0.025000000000005684)
			(4.0, 88.94999999999999) +- (0.19999999999999576,0.19999999999999576)
			(4.5, 89.08500000000001) +- (0.10499999999999687,0.10499999999999687)
			(5.0, 89.095) +- (0.0049999999999954525,0.0049999999999954525)
			(5.5, 88.785) +- (0.045000000000001705,0.045000000000001705)
			(6.0, 88.88999999999999) +- (0.07000000000000028,0.07000000000000028)
			(6.5, 88.83500000000001) +- (0.02499999999999858,0.02499999999999858)
			(7.0, 88.595) +- (0.08500000000000085,0.08500000000000085)
			(7.5, 88.535) +- (0.035000000000003695,0.035000000000003695)
			(8.0, 88.4) +- (0.11999999999999744,0.11999999999999744)
			(8.5, 88.11500000000001) +- (0.10499999999999687,0.10499999999999687)
			(9.0, 87.935) +- (0.03499999999999659,0.03499999999999659)
			(9.5, 87.66499999999999) +- (0.1250000000000071,0.1250000000000071)
			(10.0, 87.74) +- (0.09999999999999432,0.09999999999999432) }; 
		\addlegendentry{RobustNN model mlp with \{'p': 0.2, 'type': 'flip'\}} 


	\end{axis}
\end{tikzpicture}
\end{document}
	
